Cooling and the SU(2) Instanton Vaccuum

We present results of an investigation into the nature of instantons in 4-dimensional pure gauge lattice $SU(2)$\ obtained from configurations which have been cooled using an under-relaxed cooling algorithm. We discuss ways of calibrating the cooling and the effects of different degrees of cooling, and compare our data for the shapes, sizes and locations of instantons with continuum results. In this paper we extend the ideas and techniques developed by us for use in $O(3)$, and compare the results with those obtained by other groups.

==> q16.seps.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{5e-05}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.0001}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.00015}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.0002}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.00025}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){1}}
\put(296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){2}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,68){\makebox(0,0){3}}
\put(448.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){4}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){5}}
\put(600.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){6}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,68){\makebox(0,0){7}}
\put(752.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){8}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904,68){\makebox(0,0){9}}
\put(904.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){10}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,68){\makebox(0,0){11}}
\put(1056.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){12}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,68){\makebox(0,0){13}}
\put(1208.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){14}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360,68){\makebox(0,0){15}}
\put(1360.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$dN/VdR$}}
\put(828,23){\makebox(0,0){$R$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{{\em L\/}ike}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,700){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,501){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(980,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,581.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(286.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,657.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(362.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,260.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(438.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,156.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(514.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,180.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(590.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,232.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(666.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,327.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(742.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,406.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(818.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,461.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(894.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,361.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(970.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056.0,247.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1046.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,171.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1122.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,128.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1198.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1274.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{{\em U\/}like}}
\put(1350,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(372,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(448,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,119){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,437){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,437){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,263){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,202){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1208,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1284,116){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1360,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296,113){\usebox{\plotpoint}}
\put(286.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372,113){\usebox{\plotpoint}}
\put(362.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,113){\usebox{\plotpoint}}
\put(438.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(514.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,147.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(590.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,214.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(666.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,321.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(742.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,412.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(818.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,416.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(894.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,324.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(970.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056.0,247.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1046.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,189.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1122.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,128.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1198.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1274.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> q24.dist.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.6}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.8}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{1.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){3}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){4}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){6}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){7}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-15,495){\makebox(0,0){$dN/Vd\rho\times10^4$}}
\put(828,23){\makebox(0,0){$\rho$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$|Q(x)|$ on $24^4, \beta=2.5$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(298,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,196){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,650){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(611,643){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(688,555){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(845,231){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(924,175){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1001,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1080,120){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1158,119){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1235,115){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1392,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,113){\usebox{\plotpoint}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,181.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(367.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,609.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(444.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,767.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(523.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,834.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,621.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(601.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,530.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(678.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,337.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(757.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,217.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(835.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,164.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(914.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,128.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(991.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,118.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1070.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,117.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1148.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1225.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314,113){\usebox{\plotpoint}}
\put(1304.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392,113){\usebox{\plotpoint}}
\put(1382.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> q24.seps.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{0.0001}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{0.0002}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.0003}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{0.0004}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.0005}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.0006}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{0.0007}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){1}}
\put(296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){2}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,68){\makebox(0,0){3}}
\put(448.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){4}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){5}}
\put(600.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){6}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,68){\makebox(0,0){7}}
\put(752.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){8}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904,68){\makebox(0,0){9}}
\put(904.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){10}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,68){\makebox(0,0){11}}
\put(1056.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){12}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,68){\makebox(0,0){13}}
\put(1208.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){14}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360,68){\makebox(0,0){15}}
\put(1360.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,465){\makebox(0,0){$dN/VdR$}}
\put(828,23){\makebox(0,0){$R$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{{\em L\/}ike}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,729){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,457){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(980,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,115){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,677.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(286.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,427.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(362.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,160.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(438.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,146.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(514.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,167.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(590.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,201.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(666.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,251.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(742.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,299.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(818.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,330.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(894.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,290.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(970.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056.0,227.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1046.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,157.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1122.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,122.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1198.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1274.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{{\em U\/}like}}
\put(1350,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,114){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(372,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(448,115){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,208){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,268){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,336){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,312){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1208,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1284,115){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1360,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372,113){\usebox{\plotpoint}}
\put(362.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,123.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(514.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,144.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(590.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,198.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,256.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(742.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,320.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(818.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,310.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(894.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,298.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(970.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056.0,250.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1046.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,162.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1122.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,123.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1198.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1274.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> qq1624.honw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.005}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.01}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.015}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.02}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.025}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){3}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){4}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){6}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){7}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$Q(x_{\rm max})$}}
\put(828,23){\makebox(0,0){$\rho$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$16^4, \beta=2.4$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(924,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1001,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,122){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1392,114){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,113){\usebox{\plotpoint}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377,113){\usebox{\plotpoint}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,149.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(444.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,270.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(523.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,316.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(601.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,368.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(678.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,293.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(757.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,233.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(835.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,185.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(914.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,166.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(991.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,132.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1070.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,120.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1148.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,117.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1225.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,117.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1304.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392.0,114.0){\usebox{\plotpoint}}
\put(1382.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$24^4, \beta=2.5$}}
\put(1350,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(298,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,763){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(611,696){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(688,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(845,199){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(924,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1001,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1080,122){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1158,118){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1235,114){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1392,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,113){\usebox{\plotpoint}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,355.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(367.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,437.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(444.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,688.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(523.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,658.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(601.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,412.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(678.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,272.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(757.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,188.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(835.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,151.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(914.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,129.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(991.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,119.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1070.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,116.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1148.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1225.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314,113){\usebox{\plotpoint}}
\put(1304.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392,113){\usebox{\plotpoint}}
\put(1382.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{Fit: $6/\pi^2\rho_{\rm eff}^4$}}
\multiput(558.59,861.36)(0.482,-4.921){9}{\rule{0.116pt}{3.767pt}}
\multiput(557.17,869.18)(6.000,-47.182){2}{\rule{0.400pt}{1.883pt}}
\multiput(564.58,808.72)(0.492,-3.986){21}{\rule{0.119pt}{3.200pt}}
\multiput(563.17,815.36)(12.000,-86.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(576.58,717.79)(0.492,-3.340){21}{\rule{0.119pt}{2.700pt}}
\multiput(575.17,723.40)(12.000,-72.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(588.58,642.15)(0.493,-2.598){23}{\rule{0.119pt}{2.131pt}}
\multiput(587.17,646.58)(13.000,-61.577){2}{\rule{0.400pt}{1.065pt}}
\multiput(601.58,576.84)(0.492,-2.392){21}{\rule{0.119pt}{1.967pt}}
\multiput(600.17,580.92)(12.000,-51.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(613.58,521.80)(0.492,-2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(612.17,525.40)(12.000,-45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(625.58,474.35)(0.493,-1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(624.17,477.17)(13.000,-38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(638.58,433.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(637.17,436.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(650.58,398.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(649.17,400.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(662.58,367.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(661.17,369.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(674.58,341.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(673.17,343.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(687.58,318.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(686.17,320.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(699.58,298.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(698.17,299.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(711.58,280.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(710.17,281.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(724.58,264.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(723.17,265.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(736.58,250.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(735.17,251.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(748.00,238.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(748.00,239.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(760.00,227.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(760.00,228.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(773.00,217.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(773.00,218.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(785.00,208.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(785.00,209.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(797.00,200.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(797.00,201.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(810.00,193.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(810.00,194.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(822.00,187.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(822.00,188.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(834.00,181.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(834.00,182.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(846.00,175.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,176.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,171.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(859.00,172.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(871.00,166.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,167.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,162.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,163.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,159.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,160.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,155.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,156.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(920,152.17){\rule{2.500pt}{0.400pt}}
\multiput(920.00,153.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(932.00,150.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,151.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(945,147.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,148.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(957.00,145.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(957.00,146.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(969,142.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,143.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,140.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,141.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(994,139.17){\rule{2.500pt}{0.400pt}}
\multiput(994.00,140.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1006,137.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,138.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,135.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,136.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1031,134.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,135.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1043,133.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,134.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,131.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,132.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1068,130.67){\rule{2.891pt}{0.400pt}}
\multiput(1068.00,131.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1080,129.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,130.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092,128.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,129.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104,127.67){\rule{3.132pt}{0.400pt}}
\multiput(1104.00,128.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1129,126.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,127.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141,125.67){\rule{2.891pt}{0.400pt}}
\multiput(1141.00,126.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1153,124.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,125.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1117.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1178,123.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,124.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1166.0,125.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1203,122.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,123.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190.0,124.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1227,121.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,122.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215.0,123.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1252,120.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,121.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239.0,122.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1289,119.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,120.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264.0,121.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1325,118.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,119.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1301.0,120.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1375,117.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,118.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1338.0,119.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1387.0,118.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\end{picture}


==> s16.honw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.05}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.1}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.15}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.25}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.3}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.35}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){3}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){4}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){6}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){7}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$S(x_{\rm max})$}}
\put(828,23){\makebox(0,0){$\rho$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,484){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,817){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(924,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1001,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,122){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1392,115){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,113){\usebox{\plotpoint}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377,113){\usebox{\plotpoint}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,439.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(444.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,612.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(523.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,777.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(601.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,675.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(678.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,473.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(757.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,329.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(835.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,254.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(914.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,176.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(991.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,148.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1070.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,130.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1148.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,124.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1225.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,119.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1304.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1382.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,812){\makebox(0,0)[r]{Fit: $48/g^2\rho_{\rm eff}^4$}}
\multiput(663.58,865.11)(0.492,-3.562){19}{\rule{0.118pt}{2.864pt}}
\multiput(662.17,871.06)(11.000,-70.056){2}{\rule{0.400pt}{1.432pt}}
\multiput(674.58,791.77)(0.493,-2.717){23}{\rule{0.119pt}{2.223pt}}
\multiput(673.17,796.39)(13.000,-64.386){2}{\rule{0.400pt}{1.112pt}}
\multiput(687.58,723.14)(0.492,-2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(686.17,727.57)(12.000,-56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(699.58,663.11)(0.492,-2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(698.17,667.06)(12.000,-50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(711.58,610.58)(0.493,-1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(710.17,613.79)(13.000,-43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(724.58,563.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(723.17,566.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(736.58,522.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(735.17,525.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(748.58,485.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(747.17,487.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(760.58,452.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(759.17,454.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(773.58,423.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(772.17,425.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(785.58,397.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(784.17,399.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(797.58,373.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(796.17,375.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(810.58,352.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(809.17,354.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(822.58,334.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(821.17,335.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(834.58,316.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(833.17,317.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(846.58,301.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(845.17,302.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(859.58,286.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(858.17,287.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(871.00,274.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(871.00,275.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(883.00,263.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(883.00,264.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(896.00,252.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(896.00,253.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(908.00,242.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(908.00,243.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(920.00,233.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,234.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,225.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(932.00,226.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(945.00,217.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(945.00,218.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(957.00,211.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(957.00,212.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(969.00,204.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(969.00,205.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(982.00,198.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(982.00,199.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(994.00,193.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(994.00,194.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1006.00,188.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1006.00,189.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1018.00,183.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1018.00,184.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1031.00,179.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1031.00,180.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,175.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1043.00,176.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,171.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,172.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,168.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,169.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1080.00,165.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,166.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1092.00,162.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,163.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1104.00,159.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1104.00,160.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1117,156.17){\rule{2.500pt}{0.400pt}}
\multiput(1117.00,157.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1129,154.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,155.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,152.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,153.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,150.17){\rule{2.700pt}{0.400pt}}
\multiput(1153.00,151.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1166,148.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,149.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,146.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,147.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1190,144.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,145.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,142.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,143.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,141.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227,140.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,141.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,138.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,139.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,137.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,138.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264,136.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,137.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,135.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,136.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1289,134.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,135.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1301,133.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,134.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,132.67){\rule{2.891pt}{0.400pt}}
\multiput(1313.00,133.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1325,131.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,132.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,130.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,131.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350,129.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,130.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1375,128.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,129.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,127.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,128.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1362.0,130.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1411,126.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,127.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,125.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,126.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1399.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> s16.seps.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{5e-05}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.0001}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.00015}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.0002}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.00025}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){1}}
\put(296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){2}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,68){\makebox(0,0){3}}
\put(448.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){4}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){5}}
\put(600.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){6}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,68){\makebox(0,0){7}}
\put(752.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){8}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904,68){\makebox(0,0){9}}
\put(904.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){10}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,68){\makebox(0,0){11}}
\put(1056.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){12}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,68){\makebox(0,0){13}}
\put(1208.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){14}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360,68){\makebox(0,0){15}}
\put(1360.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$dN/VdR$}}
\put(828,23){\makebox(0,0){$R$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{{\em L\/}ike}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,467){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(980,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,419.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(286.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,614.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(362.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,385.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(438.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,186.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(514.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,189.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(590.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,232.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(666.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,312.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(742.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,394.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(818.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,431.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(894.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,348.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(970.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056.0,257.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1046.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,177.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1122.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,128.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1198.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1274.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{{\em U\/}like}}
\put(1350,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,119){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(372,119){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(448,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,122){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,406){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,477){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,354){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,214){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1208,150){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1284,119){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1360,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(286.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(362.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,113){\usebox{\plotpoint}}
\put(438.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,119.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(514.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,150.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(590.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,223.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(666.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,321.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(742.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,388.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(818.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,455.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(894.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,336.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(970.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056.0,281.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1046.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,202.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1122.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,144.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1198.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1274.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> sq16.dist.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.2}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.4}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.6}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.8}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{1}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{1.2}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){3}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){4}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){6}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){7}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-15,495){\makebox(0,0){$dN/Vd\rho\times10^4$}}
\put(828,23){\makebox(0,0){$\rho$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$S(x)$ on $16^4, \beta=2.4$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,396){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,613){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,493){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(924,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1001,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1392,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,113){\usebox{\plotpoint}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377,113){\usebox{\plotpoint}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,245.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(444.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,372.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(523.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,587.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(601.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,635.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(678.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,587.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(757.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,469.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(835.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,347.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(914.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,215.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(991.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,181.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1070.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,146.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1148.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,133.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1225.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,126.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1304.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392.0,115.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1382.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$|Q(x)|$ on $16^4, \beta=2.4$}}
\put(1350,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
%\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(298,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,395){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(611,790){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(688,683){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,644){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(845,449){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(924,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1001,232){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1080,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1158,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1235,128){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1392,117){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,113){\usebox{\plotpoint}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377,113){\usebox{\plotpoint}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,156.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(444.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,365.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(523.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,754.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(601.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,655.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(678.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,619.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(757.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,428.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(835.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,308.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(914.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,219.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(991.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1070.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,132.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1148.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,123.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1225.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,124.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1304.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392.0,115.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1382.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> sq1624.cent.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{0.1}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{0.2}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{0.3}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{0.4}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{0.5}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{0.6}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0.7}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{0.8}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{0.9}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{1}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,68){\makebox(0,0){1}}
\put(321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){2}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){3}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){4}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,68){\makebox(0,0){5}}
\put(727.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){6}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(929,68){\makebox(0,0){7}}
\put(929.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){8}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){9}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){10}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,68){\makebox(0,0){11}}
\put(1335.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){12}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P(R)$}}
\put(828,23){\makebox(0,0){$R$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(411,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1173,593){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1363,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411.0,113.0){\usebox{\plotpoint}}
\put(401.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,122.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(591.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,137.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(686.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,337.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(972.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,574.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1163.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,690.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1353.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411,116){\makebox(0,0){$+$}}
\put(601,144){\makebox(0,0){$+$}}
\put(696,171){\makebox(0,0){$+$}}
\put(982,354){\makebox(0,0){$+$}}
\put(1173,580){\makebox(0,0){$+$}}
\put(1363,710){\makebox(0,0){$+$}}
\put(411.0,114.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(401.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,137.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(591.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,161.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,338.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(972.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,561.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1163.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,690.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1353.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411,114){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,128){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(696,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(982,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1173,572){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1363,701){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(411.0,113.0){\usebox{\plotpoint}}
\put(401.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,124.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(591.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,145.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(686.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,316.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(972.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,552.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1163.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,681.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1353.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411,113){\makebox(0,0){$\times$}}
\put(601,121){\makebox(0,0){$\times$}}
\put(696,132){\makebox(0,0){$\times$}}
\put(982,325){\makebox(0,0){$\times$}}
\put(1173,554){\makebox(0,0){$\times$}}
\put(1363,704){\makebox(0,0){$\times$}}
\put(411,113){\usebox{\plotpoint}}
\put(401.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,118.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(591.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,127.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,309.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(972.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,534.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1163.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,684.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1353.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412,114){\makebox(0,0){$\triangle$}}
\put(603,127){\makebox(0,0){$\triangle$}}
\put(731,186){\makebox(0,0){$\triangle$}}
\put(986,364){\makebox(0,0){$\triangle$}}
\put(1241,692){\makebox(0,0){$\triangle$}}
\put(1369,738){\makebox(0,0){$\triangle$}}
\put(412.0,114.0){\usebox{\plotpoint}}
\put(402.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(603.0,123.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(593.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,177.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(721.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(986.0,347.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(976.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(976.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,673.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1231.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1369.0,718.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1359.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1359.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412,116){\makebox(0,0){$\star$}}
\put(603,127){\makebox(0,0){$\star$}}
\put(731,194){\makebox(0,0){$\star$}}
\put(986,347){\makebox(0,0){$\star$}}
\put(1241,693){\makebox(0,0){$\star$}}
\put(1369,747){\makebox(0,0){$\star$}}
\put(412.0,114.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(603.0,123.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(593.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,184.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(986.0,332.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(976.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(976.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,677.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1231.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1369.0,731.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1359.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1359.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

